Multi-Objective Causal Bayesian Optimization

In decision-making problems, the outcome of an intervention often depends on the causal relationships between system components and is highly costly to evaluate. In such settings, causal Bayesian optimization (CBO) can exploit the causal relationships between the system variables and sequentially perform interventions to approach the optimum with minimal data. Extending CBO to the multi-outcome setting, we propose Multi-Objective Causal Bayesian Optimization (MO-CBO), a paradigm for identifying Pareto-optimal interventions within a known multi-target causal graph. We first derive a graphical characterization for potentially optimal sets of variables to intervene upon. Showing that any MO-CBO problem can be decomposed into several traditional multi-objective optimization tasks, we then introduce an algorithm that sequentially balances exploration across these tasks using relative hypervolume improvement. The proposed method will be validated on both synthetic and real-world causal graphs, demonstrating its superiority over traditional (non-causal) multi-objective Bayesian optimization in settings where causal information is available.

==> SA_methodology.tex <==
\documentclass[tikz,border=1pt]{standalone} 

\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{positioning, arrows.meta} 
\usepackage{microtype}
\usepackage{graphicx}
\usepackage{caption}
\usepackage{booktabs} 
\usepackage{enumitem} 
\usepackage{pgfplots} 
\pgfplotsset{compat=1.17}  
\usepackage{tikz-cd} 
\usepackage{wrapfig} 
\usepackage{tkz-euclide} 
\usetikzlibrary{decorations.pathreplacing} 
\usepackage{xr}
\externaldocument{main} 
\usepackage{hyperref}
\usepackage[capitalize,noabbrev]{cleveref}

\begin{document}
\begin{tikzpicture}[scale=0.45,
    ->, 
     >=Stealth, 
    every edge/.style={draw}, 
    box/.style={draw, fill=white,
                minimum width=2.4cm,
                minimum height=1.5cm
                },
    ellipsis/.style={font=\large}
    ovbx/.pic={\foreach \c in {0,.1,.2}
                    \node[box] (X\c) at (\c,-\c) {};
                \coordinate (-WE) at (X0.west);
              },
    ]

    \node[font=\footnotesize] at (5,-0.8) {\textsc{mo-cbo} \textbf{problem}};
    \node[font=\footnotesize] at (14.5,-0.8) {\textbf{Search space reduction}};
    \node[font=\footnotesize] at (14.5,-1.6) {[Sec. \ref{subsec:search_space_reduction}]};
    \node[font=\footnotesize] at (24.1,-0.8) {\textbf{Solve the local problems}};
    \node[font=\footnotesize] at (24.1,-1.6) {[Sec. \ref{subsec:mo_cbo_algorithm}]};
    \node[font=\footnotesize] at (33.2,-0.8) {\textbf{Build Pareto front}};

    \draw[double,thick] (10.0,-7) -- (10.9,-7); 
    \draw[double,thick] (18.0,-7) -- (19.0,-7); 
    \draw[double,thick] (28.9,-7) -- (29.8,-7); 

    \node[draw, minimum width=4.5cm, minimum height=1.5cm, outer sep=0, anchor=north west] (main_problems_box) at (0, -1.8) {};
    
    \begin{scope}[shift={(main_problems_box.south)}, xshift=1.0cm, yshift=6.8cm]
        \node[circle, inner sep=2.5pt, fill=gray!70] (X4) at (-3.6, -4.5) {};
        \node[font=\scriptsize] (X4_ann) at (-4.2, -5.0) {$X_4$};
        \node[circle, inner sep=2.5pt, fill=gray!70] (X1) at (-1.8, -4.5) {};
        \node[font=\scriptsize] (X1_ann) at (-2.4, -5.0) {$X_1$};
        \node[circle, inner sep=2.5pt, fill=gray!70] (X2) at (-1.8, -5.6) {};
        \node[font=\scriptsize] (X2_ann) at (-1.8, -6.3) {$X_2$};
        \node[circle, inner sep=2.5pt,fill=red!60] (Y1) at (0.0, -4.5) {};
        \node[font=\scriptsize] (Y1_ann) at (0.7, -4.5) {$Y_1$};
        \node[circle, inner sep=2.5pt, fill=red!60] (Y2) at (0.0, -5.6) {};
        \node[font=\scriptsize] (Y2_ann) at (0.0, -6.3) {$Y_2$};
        \node[circle, inner sep=2.5pt,  fill=gray!70] (X3) at (1.8, -5.6) {};
        \node[font=\scriptsize] (X3_ann) at (1.8, -6.3) {$X_3$};
        \draw (X1) edge (Y1);
        \draw (X2) edge (Y1);
        \draw (X2) edge (Y2);
        \draw (X3) edge (Y2);
        \draw (X4) edge (X1);
        \draw[dashed, <->, bend left=35] (X4) to (Y1);
    \end{scope}

    \node[draw, minimum width=4.5cm, minimum height=2.7cm, outer sep=0, anchor=north west] (local_problems_box) at (0, -5.4) {};

    \node[align=center, font=\small, anchor=north, text width=4.5cm] at (local_problems_box.north) {Full search space has $|\mathbb{P}(\mathbf{X})| = 2^{|\mathbf{X}|}$ local problems};

    \begin{scope}[shift={(local_problems_box.south)}, xshift=1.0cm, yshift=2.4cm] 
        \node[draw, fill=white, minimum width=1.5cm, minimum height=0.9cm] at (0,0) {};
        \node[draw, fill=white, minimum width=1.5cm, minimum height=0.9cm] at (-0.2,-0.2) {};
        \node[draw, fill=white, minimum width=1.5cm, minimum height=0.9cm] at (-0.4,-0.4) {};
        \node[draw, fill=white, minimum width=1.5cm, minimum height=0.9cm] at (-0.6,-0.6) {};
        \node[draw, fill=white, minimum width=1.5cm, minimum height=0.9cm] at (-0.8,-0.8) {};
        \node[draw, fill=white, minimum width=1.5cm, minimum height=0.9cm] at (-1.0,-1.0) {};
        \node[draw, fill=white, minimum width=1.5cm, minimum height=0.9cm] at (-1.2,-1.2) {};

        \node[font=\scriptsize] at (-1.2,-0.8) {local};
        \node[font=\scriptsize] at (-1.2,-1.5) {problem 1};
        \draw[-,decorate, decoration={brace, amplitude=7pt}, rotate=135] (1.8,2.9) -- (2.1,-0.0); 
        \node[font=\footnotesize] at (-3.5,0.9) {16};
    \end{scope}
    

    \node[box, minimum width=3.2cm, minimum height=4cm] at (14.5, -7) {};
    \node[box, minimum width=2.7cm, minimum height=1.8cm] at (14.5, -4.8) {};
    \node[font=\footnotesize] at (14.5,-3.3) {local problem 1};
    \node[circle, inner sep=2.5pt, fill=gray!70] (X1) at (12.9, -4.5) {};
    \node[font=\scriptsize] (X1_ann) at (12.2, -4.5) {$X_1$};
    \node[circle, inner sep=2.5pt, fill=gray!70] (X2) at (12.9, -5.6) {};
    \node[font=\scriptsize] (X2_ann) at (12.9, -6.3) {$X_2$};
    \node[circle, inner sep=2.5pt,fill=red!60] (Y1) at (14.7, -4.5) {};
    \node[font=\scriptsize] (Y1_ann) at (15.4, -4.5) {$Y_1$};
    \node[circle, inner sep=2.5pt, fill=red!60] (Y2) at (14.7, -5.6) {};
    \node[font=\scriptsize] (Y2_ann) at (14.7, -6.3) {$Y_2$};
    \node[circle, inner sep=2.5pt,  fill=gray!70] (X3) at (16.5, -5.6) {};
    \node[font=\scriptsize] (X3_ann) at (16.5, -6.3) {$X_3$};
    \draw (X1) edge (Y1);
    \draw (X2) edge (Y1);
    \draw (X2) edge (Y2);
    \draw (X3) edge (Y2);

    \node[box, minimum width=2.7cm, minimum height=1.8cm] at (14.5, -9.1) {};
    \node[font=\footnotesize] at (14.5,-7.6) {local problem 2};
    \node[circle, inner sep=2.5pt, fill=gray!70] (X2) at (12.9, -9.9) {};
    \node[font=\scriptsize] (X2_ann) at (12.9, -10.6) {$X_2$};
    \node[circle, inner sep=2.5pt,fill=red!60] (Y1) at (14.7, -8.8) {};
    \node[font=\scriptsize] (Y1_ann) at (15.4, -8.8) {$Y_1$};
    \node[circle, inner sep=2.5pt, fill=red!60] (Y2) at (14.7, -9.9) {};
    \node[font=\scriptsize] (Y2_ann) at (14.7, -10.6) {$Y_2$};
    \node[circle, inner sep=2.5pt,  fill=gray!70] (X3) at (16.5, -9.9) {};
    \node[font=\scriptsize] (X3_ann) at (16.5, -10.6) {$X_3$};
    \draw (X2) edge (Y1);
    \draw (X2) edge (Y2);
    \draw (X3) edge (Y2);


    \node[box, minimum width=4.5cm, minimum height=4cm] at (23.9, -7) {};
    \node[font=\footnotesize] at (23.9, -3.2) {\textsc{Causal ParetoSelect}};
    \node[box, minimum width=1.5cm, minimum height=0.9cm] at (24.8, -6.8) {};
    \node[box, minimum width=1.5cm, minimum height=0.9cm] at (24.2, -7.4) {};
        % Text
    \node[font=\scriptsize] at (24.2,-7) {local};
    \node[font=\scriptsize] at (24.2,-7.7) {problem 1};
    \node[font=\scriptsize] at (20.3, -7.2) {1. Select};
    \node[font=\scriptsize] at (26.4, -9.5) {2. Optimize};
    \node[font=\scriptsize] at (26.7, -10.1) {(\textsc{dgemo})};
    \draw[->] (21.6,-7.2) -- (22.5,-7.2); 
    \draw[->] (25.3,-8.6) arc[start angle=180, end angle=430, radius=0.5cm]; 
    \draw[->] (24.2,-4) -- (24.2,-5.6);   
    \draw[->] (28.5,-4.6) -- (24.2,-4.6); 
    \draw[-] (28.5,-4.6) -- (28.5,-10.5); 
    \draw[->] (24.2,-8.4) -- (24.2,-11.3);
    \draw[-] (28.5,-10.5) -- (24.2,-10.5); 
    \node[circle,fill=black,inner sep=1] at (24.2,-10.5) {};


    \node[box, minimum width=3.1cm, minimum height=4cm] at (33.2, -7) {};
    \draw[-,ultra thick, red!60] (30.9, -9.5) -- (32.2, -9.5);
    \node[font=\scriptsize] at (31.6, -9.9) {causal};
    \node[font=\scriptsize] at (31.6, -10.5) {Pareto};
    \node[font=\scriptsize] at (33.0, -10.5) {front};
    \draw[-,ultra thick, gray!70] (32.6, -3.6) -- (33.8, -3.6);
    \node[font=\scriptsize] at (34.3, -4.0) {Pareto fronts of};
    \node[font=\scriptsize] at (34.25, -4.7) {local problems};

    \begin{axis}[
        scale only axis,
        no markers,
        domain=0:5,
        samples=100,
        axis lines=center,
        axis line style={line width=1.5pt},
        ticks=none,
        xmin=0, xmax=5.3,            
        ymin=, ymax=10,   
        xlabel={$Y_1$},
        ylabel={$Y_2$},
        xlabel style={yshift=5pt, xshift=15pt, font=\fontsize{15}{17}\selectfont},
        ylabel style={yshift=10pt, xshift=-23pt, font=\fontsize{15}{17}\selectfont},
        height=7.7cm,                  % Set the height of the plot
        width=5.3cm,
        at={(3050,-110)}]
        \addplot[red!60, -, line width=4pt, restrict x to domain=0.2:2.35] {5.8 - 0.95*ln(x)}; 
        \addplot[red!60, -, line width=4pt, restrict x to domain=2.25:4.5] {8.3 - 4*ln(x)}; 
        \addplot[gray!80, -, thick, line width=3pt, restrict x to domain=0.2:4.5] {8.5 - 4*ln(x)};  
        \addplot[gray!80, -, thick, line width=3pt, restrict x to domain=0.2:4.5] {6 - ln(x)};
    \end{axis}
    \vspace{-0.2cm}
\end{tikzpicture}
\end{document}
